Fundamental limitations for antenna radiation efficiency

Small volume, finite conductivity and high frequencies are major imperatives in the design of communications infrastructure. The radiation efficiency $\eta_r$ impacts on the optimal gain, quality factor, and bandwidth. The current efficiency limit applies to structures confined to a radian sphere $ka$ ($k$ is the wave number, $a$ is the radius). Here we present new absolute limits to $\eta_r$ for arbitrary antenna shapes based on $k^2S$ where $S$ is the conductor surface area. For a dipole with an electrical length of $10^{-5}$ our result is four orders of magnitude closer to the analytical solution when compared with previous bounds on the efficiency. The improved bound on $\eta_r$ is more accurate, more general, and easier to calculate than other limits. The efficiency of an antenna cannot be larger than the case where the surface of the antenna is 'peeled' off and assembled into a planar sheet with area $S$, and a uniform current is excited along the surface of this sheet.

==> Fig_EtaLimit_eta_vs_sigma.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{xr}
\externaldocument{ChEtaRLimit}
\usepackage{cite}

\usepackage{standalone}


\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{external, groupplots} 
\usetikzlibrary{patterns}
\pgfplotsset{compat=newest}
%\usepgfplotslibrary{clickable}
%\usetikzlibrary{pgfplots.external,calc} % LATEX and plain TEX
%\usetikzlibrary{shapes}
%\tikzexternalize
\usepackage{circuitikz}

\usepackage{subfigure}
\usepackage{amsmath}
\usepackage{wasysym}

\usepackage{array}

%\usepackage{todonotes}
%\reversemarginpar

\usepackage{siunitx}
\sisetup{load-configurations = abbreviations}


\begin{document}

\newcommand{\D}{\mathrm{d}}
\newcommand{\FigWidth}{7.5cm}
\newcommand{\FigHeight}{5.5cm}

	\begin{tikzpicture}
	\pgfplotsset{every axis legend/.append style={
			at={(0.95,0.2)},
			anchor=south east}}
%	\pgfplotsset{legend columns={3}}	

	\pgfplotsset{
	AntennaDesign/.style={
	mark = square,},
	Eta_rLimit/.style={
	mark = no marks, red,},
	Eta_rLimit_HighAlphaN/.style={
		mark = no marks, blue,dashed,thick},
	}
				
	
	\begin{groupplot}[width = \FigWidth, height = \FigHeight,xlabel=$\sigma$(\si{\siemens\per\meter}) , ylabel=$\eta_r$,
	y label style = {rotate={-90}},
    group style={group name={my plots},
     	group size=1 by 3,
     	 ylabels at= edge left,
 	     vertical sep=1.5cm
	     }, 
	     ymin=0, ymax=1,
	     xmode=log, 
	     title style={at={(-0.2,0.85)}}, 
	    ]
	     
	     
\nextgroupplot[title=\textbf{\Large (a)}]

\addplot [Eta_rLimit] table[x=sigma,y=Dipole] {DataRadEff_Limit.dat};
\addplot [Eta_rLimit_HighAlphaN] table[x=sigma,y=Dipole] {DataRadEff_Limit_ApproxHighAlphaN.dat};

\addplot [AntennaDesign] table[x=sigma,y=Dipole] {DataRadEff.dat};

\legend{\small Bound~\eqref{Eq_Eta_BoundGeneral}, \small Bound~\eqref{Eq_Eta_Bound_HighAlphaN}, \small Simulations}


\nextgroupplot[title=\textbf{\Large (b)}]

\addplot [Eta_rLimit] table[x=sigma,y=Yagi] {DataRadEff_Limit.dat};

\addplot [Eta_rLimit_HighAlphaN] table[x=sigma,y=Yagi] {DataRadEff_Limit_ApproxHighAlphaN.dat};

\addplot [AntennaDesign] table[x=sigma,y=Yagi] {DataRadEff.dat};

\legend{\small Bound~\eqref{Eq_Eta_BoundGeneral}, \small Bound~\eqref{Eq_Eta_Bound_HighAlphaN}, \small Simulations}





\nextgroupplot[title=\textbf{\Large (c)}]
\addplot [Eta_rLimit] table[x=sigma,y=Meander] {DataRadEff_Limit.dat};
\addplot [Eta_rLimit_HighAlphaN] table[x=sigma,y=Meander] {DataRadEff_Limit_ApproxHighAlphaN.dat};

\addplot [AntennaDesign] table[x=sigma,y=Meander] {DataRadEff.dat};

\legend{\small Bound~\eqref{Eq_Eta_BoundGeneral}, \small Bound~\eqref{Eq_Eta_Bound_HighAlphaN}, \small Simulations}

\end{groupplot}
\end{tikzpicture}
\end{document}

==> Fig_Eta_Rad_curve_vs_f.tex <==
\documentclass[margin=2pt]{standalone}


\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}

\usetikzlibrary{spy,backgrounds}

\usepackage{siunitx}
\sisetup{load-configurations = abbreviations}

\begin{document}

	\pgfplotsset{
		AntennaDesign/.style={
			mark repeat = 50},
		Eta_rLimit/.style={
			mark = no marks, red,thick},
		Eta_rLimit_HighAlphaN/.style={
			mark = no marks, blue,dashed,ultra thick},
		Eta_Arbabi/.style={
			mark= no mark,teal ,thick}
	}

\begin{tikzpicture}[every pin/.style={fill=white,pin edge=white}]

\begin{axis}[xlabel=$ka$,ylabel=$\eta_r$, y label style={rotate={-90}}, 
%width=8cm, height=5cm,
xmin=0, ymin=0]

%\addplot [Eta_Arbabi] table[x=ka,y=eta_Arbabi_Fujita1] {DataRadEff_ka_Sweep.dat};
	
\addplot [Eta_rLimit] table[x=ka,y=General] {Data_RadEff_Curve4Insets.dat};
	
\addplot [Eta_rLimit_HighAlphaN] table[x=ka,y expr=\thisrow{Eta_r_sigma_highAlphaN}] {Data_RadEff_Curve4Insets.dat};


	
\legend{\eqref{Eq_Eta_BoundGeneral},\eqref{Eq_Eta_Bound_HighAlphaN}}

\pgfplotsset{every axis legend/.append style={
	at={(0.65,.65)},
	anchor=south west}}
	

\coordinate (pt) at (axis cs:0.1,0.05);
\coordinate (pt2) at (axis cs:0.912,0.05);

\end{axis}


\node[pin=70:{%
    \begin{tikzpicture} [baseline,trim axis left,trim axis right]
    \begin{axis}[
        tiny,
%      xlabel={$f$},
%      ylabel={$\eta_r$},
	xlabel=$ka$,
      xmin=0,xmax=0.01,
      ymin=0,
      enlargelimits,
      xmajorgrids={true},
      xminorgrids={false},
      ymajorgrids={true},
      yminorgrids={false},
      %
      minor x tick num=1,
      xtick={0.001,0.005,0.01},
      scaled ticks=false, tick label style={/pgf/number format/fixed},
      xticklabel style={/pgf/number format/fixed,
      	/pgf/number format/precision=3}
    ]
    
    \addplot +[Eta_rLimit] table[x=ka,y=General] {Data_RadEff_Curve4Insets.dat};
    \addplot +[Eta_rLimit_HighAlphaN] table[x=ka,y expr=\thisrow{Eta_r_sigma_highAlphaN}] {Data_RadEff_Curve4Insets.dat};

    \end{axis}
    \end{tikzpicture}%
}] at (pt) {};


\node[pin=70:{%
    \begin{tikzpicture}[baseline,trim axis left,trim axis right]
    \begin{axis}[
        tiny,
%      xlabel={$f$},
%      ylabel={$\eta_r$},
	xlabel=$ka$,
      xmin=0,xmax=0.15,
      ymin=0,
      enlargelimits,
        xmajorgrids={true},
      xminorgrids={false},
      ymajorgrids={true},
      yminorgrids={false},
      %
      minor x tick num=1,
%      xtick={0.001,0.005,0.01},
      scaled ticks=false, tick label style={/pgf/number format/fixed},
      xticklabel style={/pgf/number format/fixed,
      	/pgf/number format/precision=3}
        ]
    \addplot +[Eta_rLimit] table[x=ka,y=General] {Data_RadEff_Curve4Insets.dat};
    \addplot +[Eta_rLimit_HighAlphaN] table[x=ka,y expr=\thisrow{Eta_r_sigma_highAlphaN}] {Data_RadEff_Curve4Insets.dat};

    \end{axis}
    \end{tikzpicture}%
}] at (pt2) {};

\end{tikzpicture}


\end{document}

==> Fig_Eta_vs_ksquared_S.tex <==
\documentclass[margin=2pt]{standalone}


\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{external} 
\usetikzlibrary{patterns}
%\usepgfplotslibrary{clickable}
%\usetikzlibrary{pgfplots.external,calc} % LATEX and plain TEX
%\usetikzlibrary{shapes}
%\tikzexternalize
\usepackage{siunitx}
\sisetup{load-configurations = abbreviations}


\begin{document}

	\pgfplotsset{
		AntennaDesign/.style={
			mark repeat = 50},
		Eta_rLimit/.style={
			mark = no marks, red,thick},
		Eta_rLimit_HighAlphaN/.style={
			mark = no marks, blue,dashed,ultra thick},
		Eta_Arbabi/.style={
			mark= no mark,teal ,ultra thick}
	}

\begin{tikzpicture}% table
\begin{loglogaxis}[xlabel=$k^2S$,ylabel=$\eta_r $, ylabel style={rotate={-90}},xmin=1e-8,xmax=1.1, ymax=1.9,,
width=9cm,height=6cm, axis y line= left, axis x line = bottom,]

\addplot [Eta_rLimit] table[x=ks2limit,y=eta_limit_G] {Data_Eta_vs_k_2_S_DYM.dat};

\addplot [Eta_rLimit_HighAlphaN] table[x=ks2limit,y=eta_limit_App] {Data_Eta_vs_k_2_S_DYM.dat};

\addplot [AntennaDesign,mark=o, blue] table[x=ks2Dip	,y=Eta_Dip] {Data_Eta_vs_k_2_S_DYM.dat};
\addplot [AntennaDesign,mark=square,red]table[x=ks2Yagi,y=Eta_Yagi] {Data_Eta_vs_k_2_S_DYM.dat};
\addplot [mark repeat=100, mark=diamond]table[x expr=\thisrow{ks2ML},y=Eta_ML] {Data_Eta_vs_k_2_S_DYM.dat};

\legend{\small Bound~\eqref{Eq_Eta_BoundGeneral}, \small Bound~\eqref{Eq_Eta_Bound_HighAlphaN}, \small Dipole,\small Yagi-Uda, \small Meander}

 	\pgfplotsset{every axis legend/.append style={
 			at={(0.7,0.1)},
 			anchor=south west}}
 			
\end{loglogaxis}
\end{tikzpicture}	

\end{document}

==> Fig_Limit_VS_Optimized.tex <==
\documentclass[border=2pt]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{siunitx}
\usepackage{pgfplots}
\begin{document}
\pgfplotsset{
	AntennaDesign/.style={
		black, thick,mark =diamond},
	Eta_rLimit/.style={
		mark = no marks, red,thick},
	Eta_rLimit_HighAlphaN/.style={
		mark = no marks, blue,dashed,ultra thick},
	Eta_Arbabi/.style={
		mark= no mark,teal ,thick}
}
\begin{tikzpicture}% coordinates
\begin{semilogxaxis}[xlabel=Conductivity $\sigma$ (\si{\siemens\per\Box}),ylabel=Efficiency $\eta_r$,
axis y line= left, axis x line = bottom,
ymax=1.1,ymin=0.35,xmax=170,xmin=0.1]

\addplot [AntennaDesign, only marks] coordinates {((0.1,0.3761) (1,0.8590) (10,0.9829) (100,0.9957)};
\addplot [Eta_rLimit] table[x=sigma,y=MaxEff] {
	sigma				MaxEff
	0.100000000000000	0.400186634632703
	0.126896100316792	0.458473610278641
	0.161026202756094	0.517919669615297
	0.204335971785694	0.576862768069569
	0.259294379740467	0.633696128344648
	0.329034456231267	0.687037341836856
	0.417531893656040	0.735848844079061
	0.529831690628371	0.779490836511602
	0.672335753649934	0.817708690346207
	0.853167852417281	0.850572534319728
	1.08263673387405	0.878392731532290
	1.37382379588326	0.901632408511913
	1.74332882219999	0.920831164418103
	2.21221629107045	0.936546536190039
	2.80721620394118	0.949314048413483
	3.56224789026244	0.959623354961882
	4.52035365636024	0.967906681031976
	5.73615251044868	0.974535763995018
	7.27895384398315	0.979824109389411
	9.23670857187386	0.984032180361070
	11.7210229753348	0.987373886802069
	14.8735210729351	0.990023339387049
	18.8739182213510	0.992121269414121
	23.9502661998749	0.993780810069848
	30.3919538231320	0.995092521559137
	38.5662042116347	0.996128653049130
	48.9390091847749	0.996946694051563
	62.1016941891562	0.997592295431845
	78.8046281566991	0.998101648597591
	100	0.998503409063946
};
\legend{Optimisation~\cite{Gustafsson_2013_APS}, 2D Bound~\eqref{Eq_Bound2D}}
\pgfplotsset{every axis legend/.append style={
		at={(.5,.5)},
		anchor=south west}}
\end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> Fig_RadEff_ka_Sweep.tex <==
\documentclass[margin=2pt]{standalone}


\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}

\usetikzlibrary{patterns}

\usepackage{siunitx}
\sisetup{load-configurations = abbreviations}


\begin{document}

	\pgfplotsset{
		AntennaDesign/.style={
			ultra thick,mark repeat = 3},
		Eta_rLimit/.style={
			mark =square,mark repeat = 3, red,thick},
		Eta_rLimit_HighAlphaN/.style={
			mark =o,mark repeat = 3, blue,thick},
		Eta_Arbabi/.style={
			mark=+, mark repeat = 3,teal ,thick},
		Eta_Pfeiffer/.style={
			mark=x,  mark repeat = 3,black ,thick}
	}

\begin{tikzpicture}% table

\begin{loglogaxis}[xlabel=$ka$,ylabel=$\eta_r$, y label style={rotate={-90}}, xmax=1.5, xmin=1e-6, ymax=3,
axis y line= left, axis x line = bottom,
width=9cm]

\addplot [Eta_Arbabi] table[x=ka,y=eta_Arbabi_Fujita1] {DataRadEff_ka_Sweep.dat};
	
\addplot [Eta_Pfeiffer] table[x=ka,y=Eta_Pfeiffer] {DataRadEff_ka_Sweep.dat};

\addplot [Eta_rLimit] table[x=ka,y=Eta_r_sigmad] {DataRadEff_ka_Sweep.dat};
	
\addplot [Eta_rLimit_HighAlphaN] table[x=ka,y=Eta_r_sigma_highAlphaN] {DataRadEff_ka_Sweep.dat};

\addplot [AntennaDesign, mark repeat = 2,dotted] table[x=ka,y=Eta_Analytic_inf] {DataRadEff_ka_Sweep.dat};

\addplot [AntennaDesign, mark repeat = 2,dashed] table[x=ka,y=Eta_Analytic_ShortSD] {DataRadEff_ka_Sweep.dat};
	
\legend{\small Work~\cite{Arbabi_2012_TAP}, \small Work \cite{Pfeiffer_2017_TAP}, Bound~\eqref{Eq_Eta_BoundGeneral}, Bound~\eqref{Eq_Eta_Bound_HighAlphaN}, \small Uniform, \small Triangular}

\pgfplotsset{every axis legend/.append style={
	at={(.6,.1)},
	anchor=south west}}
\end{loglogaxis}

\end{tikzpicture}


\end{document}
